A Multi-Kernel Multi-Code Polar Decoder Architecture

Polar codes have received increasing attention in the past decade, and have been selected for the next generation of wireless communication standard. Most research on polar codes has focused on codes constructed from a $2\times2$ polarization matrix, called binary kernel: codes constructed from binary kernels have code lengths that are bound to powers of $2$. A few recent works have proposed construction methods based on multiple kernels of different dimensions, not only binary ones, allowing code lengths different from powers of $2$. In this work, we design and implement the first multi-kernel successive cancellation polar code decoder in literature. It can decode any code constructed with binary and ternary kernels: the architecture, sized for a maximum code length $N_{max}$, is fully flexible in terms of code length, code rate and kernel sequence. The decoder can achieve frequency of more than $1$ GHz in $65$ nm CMOS technology, and a throughput of $615$ Mb/s. The area occupation ranges between $0.11$ mm$^2$ for $N_{max}=256$ and $2.01$ mm$^2$ for $N_{max}=4096$. Implementation results show an unprecedented degree of flexibility: with $N_{max}=4096$, up to $55$ code lengths can be decoded with the same hardware, along with any kernel sequence and code rate.

==> LLR_mem_interface.tikz <==

	\begin{tikzpicture}
	\node[left] at (-2.6,-2) {LLR\_bin\_out};
	\draw [->] (-2.5,-2) -- (4,-2);
	\fill (1,-2) circle [radius=.05];
	\draw [->] (1,-2) -- (1,-3.05) -- (4,-3.05); 
	
	\node[left] at (-2.6,-2.5) {LLR Bypass};
	\node[left] at (-2.6,-2.8) {Register output};
	\draw [->] (-2.5,-2.5) -- (-1.5,-2.5) -- (-1.5,-2.9) -- (4,-2.9);
	\fill (-1.5,-2.9) circle [radius=.05];
	\draw [->] (-1.5,-2.9) -- (-1.5,-4) -- (4,-4);
	\fill (-1.5,-4) circle [radius=.05];
	\draw [->] (-1.5,-4) -- (-1.5,-4.85) -- (4,-4.85);
	
	\node at (1.3,-2.2) {\footnotesize "0"};
	\draw [->] (1.5,-2.15) -- (4,-2.15);
	
	\draw (4,-1.75) -- (4,-3.25) -- (4.5,-3) -- (4.5,-2) -- cycle; 
	
	\draw (4,-3.75) -- (4,-6.25) -- (4.5,-6) -- (4.5,-4) -- cycle;
	
	\draw [->] (4.5,-2.5) -- (5.5,-2.5);
	\draw (5-.05,-2.5-.05)--(5+.05,-2.5+.05);
	\node at (5,-2.5-.2) {\footnotesize $2PQ$};
	\draw [->] (4.5,-5) -- (5,-5) -- (5,-3.5) -- (5.5,-3.5);
	\draw (5-.05,-4.25-.05) -- (5+.05,-4.25+.05);
	\node at (5+.45,-4.25) {\footnotesize $2PQ$};
	\draw [->] (6,-3) -- (7,-3);
	\draw (6.45,-3.05) -- (6.55,-2.95);
	\node at (6.5,-3.2) {\footnotesize $2PQ$};
	
	\draw (5.5,-2.25) -- (5.5,-3.75) -- (6,-3.5) -- (6,-2.5) -- cycle;
	

	\node[left] at (-2.6,-5.9) {LLR\_tern\_out};
	\draw [->] (-2.5,-5.9) -- (4,-5.9);
	\node at (1.3,-6.1) {\footnotesize "0"};
	\draw [->] (1.5,-6.05) -- (4,-6.05);
	\node at (1.3,-5.2) {\footnotesize "0"};
	\draw [->] (1.5,-5.15) -- (4,-5.15);
	
	
	\fill (1,-5.9) circle [radius=.05];
	\draw [->] (1,-5.9) -- (1,-5) -- (4,-5); 
	\fill (1,-5) circle [radius=.05];
	\draw [->] (1,-5) -- (1,-4.15) -- (4,-4.15); 
	
	\draw (2.7,-2.2) -- (2.8,-2.1);
	\node at (2.75,-2.4) {\footnotesize $P Q$};
	\draw (2.7,-5.2) -- (2.8,-5.1);
	\node at (2.75,-5.4) {\footnotesize $P^{b/t} Q$};
	\draw (2.7,-6.1) -- (2.8,-6);
	\node at (2.75,-6.3) {\footnotesize $2P^{b/t} Q$};
	
	\draw (-.6,-2-.05) -- (-.5,-2+.05);
	\node at (-.55,-2.2) {\footnotesize $P Q$};
	\draw (-.6,-5.9-.05) -- (-.5,-5.9+.05);
	\node at (-.55,-5.9-.3) {\footnotesize $P^{b/t} Q$};
	\draw (-.6,-2.9-.05) -- (-.5,-2.9+.05);
	\node at (-.55,-2.75-.4) {\footnotesize $PQ$};
	\draw (-.6,-4-.05) -- (-.5,-4+.05);
	\node at (-.555,-3.85-.4) {\footnotesize $2P^{b/t}Q$};
	\draw (-.6,-4.85-.05) -- (-.5,-4.85+.05);
	\node at (-.55,-4.7-.4) {\footnotesize $P^{b/t}$};
	
	\draw (-2.05,-2.5-.05) -- (-1.95+.05,-2.5+.05);
	\node at (-2,-2.35) {\footnotesize $2PQ$};
	
	\end{tikzpicture}

==> PU.tikz <==
	\begin{tikzpicture}
	
	\foreach \t in {0,-3.5}{
	\foreach \x in {\t-0,\t-.625}{
	\draw[thick] (0,\x) -- (.125,\x-.125) -- (.125,\x-.375) -- (0,\x-.5) -- cycle;
	\draw[very thick,->] (.125,\x-.25) -- (.5,\x-.25);
	}
	\draw[thick] (.5,\t+.125) rectangle (3+.5,\t-2.875);
	\node at (2,\t-.40625*2) {\footnotesize binary-ternary};
	\node at (2,\t-.40625*3) {\footnotesize mixed};
	\node at (2,\t-.40625*4) {\footnotesize PE};
	}

	\draw[thick] (.5,-7) rectangle (3+.5,-7-2.875);
	\node at (2,-7-.575*2){\footnotesize binary};
	\node at (2,-7-.575*3){\footnotesize PE};
	
	\draw[very thick,->] (3.5,-1.4375) -- (4.5,-1.4375) -- (4.5,-0) -- (6,-0);
	\draw[very thick,->] (3.5,-1.4375-3.5) -- (4.5+.25,-1.4375-3.5) -- (4.5+.25,-.25) -- (6,-.25);
	\node[right] at (6,-.125) {\small LLR tern out};
	
	\draw[very thick,->] (4.5,-1.4375) -- (6,-1.4375);
	\fill (4.5,-1.4375) circle [radius=.06]; 	
	\draw[very thick,->] (4.5+.25,-1.4375-.25) -- (6,-1.4375-.25);
	\fill (4.5+.25,-1.4375-.25) circle [radius=.06]; 
	\draw[very thick,->] (3.5,-1.4375-3.5*2) -- (4.5+.5,-1.4375-3.5*2) --(4.5+.5,-1.4375-.5) -- (6,-1.4375-.5);
	\node[right] at (6,-1.4375-.25) {\small LLR bin out};
	\draw[->] (5.25,-1.4375) --(5.25,-1.4375+.1) --(5.25+.5,-1.4375+.1)-- (5.25+.5,-1.4375+.1+.5)--(6,-1.4375+.1+.5);
 	\node[right] at (6,-1.4375+.1+.5) {\small HD};
 	\node at (5.25+.125,-1.4375+.25) {\footnotesize MSB};
 	\fill (5.25,-1.4375) circle [radius=.06]; 
	

 	\node[left] at (-2.5,-.125) {\small LLR in[0]};
 	\draw[very thick,->] (-2.5,-.125) -- (0,-.125);
 	\node[left] at (-2.5,-.75) {\small LLR in[1]};
 	\draw[very thick,->] (-2.5,-.75) -- (0,-.75);
 	\node[left] at (-2.5,-1.5) {\small LLR in[2]};
 	\draw[very thick,->] (-2.5,-1.5) -- (.5,-1.5);
 	\node[left] at (-5,-2) {\small $\beta_0[0]$};
 	\draw[->] (-5,-2) -- (.5,-2);
 	\node[left] at (-5,-2.5) {\small $\beta_1[0]$};
 	\draw[->] (-5,-2.5) -- (.5,-2.5);
 	
	\node[left] at (-2.5,-1-3.5+.625) {\small LLR in[3]};
	\draw[very thick,->] (-2.5,-1-3.5+.625) -- (0,-1-3.5+.625);
	\node[left] at (-2.5,-1-3.5) {\small LLR in[4]};
	\draw[very thick,->] (-2.5,-1-3.5) -- (0,-1-3.5);
	\node[left] at (-2.5,-1.5-3.5) {\small LLR in[5]};
	\draw[very thick,->] (-2.5,-1.5-3.5) -- (.5,-1.5-3.5);
	\node[left] at (-5,-2-3.5) {\small $\beta_0[1]$};
	\draw[->] (-5,-2-3.5) -- (.5,-2-3.5);
	\node[left] at (-5,-2.5-3.5) {\small $\beta_1[1]$};
	\draw[->] (-5,-2.5-3.5) -- (.5,-2.5-3.5);
	\node[left] at (-5,-2-3.5*2) {\small $\beta_0[2]$};
	\draw[->] (-5,-2-3.5*2) -- (.5,-2-3.5*2);
 	
 	\draw[very thick,->] (-.5,-.125) -- (-.5,-.375) -- (0,-.375); 
 	\fill (-.5,-.125) circle [radius=.06]; 	
 	\draw[very thick,->] (-.5,-.125-.625) -- (-.5,-.375-.625) -- (0,-.375-.625); 
 	\fill (-.5,-.125-.625) circle [radius=.06];
 	\draw[very thick,->] (-.5,-1.5) -- (-.5,-3.625)--(0,-3.625);
 	\fill (-.5,-1.5) circle [radius=.06];
 	\draw[very thick,->] (-.5,-3.625-.25) -- (-.5,-3.625-.25-.375) -- (0,-3.625-.25-.375);
 	\fill (-.5,-3.625-.25) circle [radius=.06];
 	
 	\draw[very thick,->] (-.5+.125,-3.625-.25-.625) -- (-.5+.125,-3.625-.25-.875-3)--(.5,-3.625-.25-.875-3);
 	\fill (-.5+.125,-3.625-.25-.625) circle [radius=.06];
 	\draw[very thick,->] (-.5,-3.625-.25-.625-.5) -- (-.5,-3.625-.25-.875-3-.625)--(.5,-3.625-.25-.875-3-.625);
 	\fill (-.5,-3.625-.25-.625-.5) circle [radius=.06];




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\foreach \t in {-11,-13.5}{
	\draw[thick] (.5,\t) rectangle (1.75+.5,\t-1.75);
	\node at (1.375,\t-.4375) {\footnotesize binary-ternary};
	\node at (1.375,\t-.4375*2) {\footnotesize mixed};
	\node at (1.375,\t-.4375*3) {\footnotesize combine block};
	}
	\foreach \t in {-16}{
	\draw[thick] (.5,\t) rectangle (1.125+.5,\t-1.125);
	\node at (1.0625,-16-.28125) {\footnotesize binary};
	\node at (1.0625,-16-.28125*2) {\footnotesize combine};
	\node at (1.0625,-16-.28125*3) {\footnotesize block};
	}
	
	\draw[->] (-4,-2) -- (-4,-11.25) -- (.5,-11.25);
	\fill (-4,-2) circle [radius=.03];
	\draw[->] (-4-.125,-2.5) -- (-4-.125,-11.875) -- (.5,-11.875);
	\fill (-4-.125,-2.5) circle [radius=.03];
	
	\draw[->] (-4-.25,-2-3.5) -- (-4-.25,-11.25-2.5) -- (.5,-11.25-2.5);
	\fill (-4-.25,-2-3.5) circle [radius=.03];
	\draw[->] (-4-.125-.25,-2.5-3.5) -- (-4-.25-.125,-11.875-2.5) -- (.5,-11.875-2.5);
	\fill (-4-.125-.25,-2.5-3.5) circle [radius=.03];
	
	
	
	\draw[->] (-4-.25-.25,-2-3.5*2) -- (-4-.25-.25,-11.25-2.5*2) -- (.5,-11.25-2.5*2);
	\fill (-4-.25-.25,-2-3.5*2) circle [radius=.03];
	
	
	\draw[->] (-5,-12.5) -- (.5,-12.5);
	\node[left] at (-5,-12.5) {\small $\beta_2[0]$};
	\draw[->] (-5,-15) -- (.5,-15);
	\node[left] at (-5,-15) {\small $\beta_2[1]$};
	
	\draw[->] (-5,-16.875) -- (.5,-16.875);
	\node[left] at (-5,-16.875) {\small $\beta_1[2]$};
	
	\draw[->] (1.725+.5,-11.4375) -- (6,-11.4375);
	\draw[->] (1.725+.5,-11.4375-0.4375) -- (4,-11.4375-0.4375)-- (4,-11.4375-.25)--(6,-11.4375-.25);
	\draw[->] (1.725+.5,-11.4375-0.4375*2) -- (4.25,-11.4375-0.4375*2)-- (4.25,-11.4375-.25*2)--(6,-11.4375-.25*2);
	
	\draw[->] (1.725+.5,-11.4375-2.5) -- (4.5,-11.4375-2.5)-- (4.5,-11.4375-.25*3)--(6,-11.4375-.25*3);
	\draw[->] (1.725+.5,-11.4375-0.4375-2.5) -- (4.75,-11.4375-0.4375-2.5)-- (4.75,-11.4375-.25*4)--(6,-11.4375-.25*4);
	\draw[->] (1.725+.5,-11.4375-0.4375*2-2.5) -- (5,-11.4375-0.4375*2-2.5)--(5,-11.4375-.25*5)--(6,-11.4375-.25*5);
	
	\draw[->] (1.125+.5,-16.75+.375) -- (3.75,-16.75+.375)--(3.75,-16.75+.25)--(6,-16.75+.25);
	\draw[->] (1.125+.5,-16.75) -- (6,-16.75);
	
	\draw[->] (3.75,-11.4375)--(3.75,-16.75+.25*5)--(6,-16.75+.25*5);
	\fill (3.75,-11.4375) circle [radius=.03];
	\draw[->] (4,-11.4375-0.4375) -- (3.75+.25,-16.75+.25*4)-- (6,-16.75+.25*4);
	\fill (4,-11.4375-0.4375) circle [radius=.03];
	\draw[->] (4.5,-11.4375-2.5) -- (3.75+.25*3,-16.75+.25*3)-- (6,-16.75+.25*3);
	\fill (4.5,-11.4375-2.5) circle [radius=.03];
	\draw[->] (4.75,-11.4375-0.4375-2.5) -- (3.75+.25*4,-16.75+.25*2)-- (6,-16.75+.25*2);
	\fill (4.75,-11.4375-0.4375-2.5) circle [radius=.03];
	
	\node[right] at (6,-12-.125) {\small $\beta$ tern out};
	\node[right] at (6,-16-.125) {\small $\beta$ bin out};

	\end{tikzpicture}

==> beta_mem_interface.tikz <==

	\begin{circuitikz}
	\draw (-1,2) -- (-1,1) -- (12.5,1) -- (12.5,2);
	\node at (5.75,1.85) {\Large Internal $\beta $ RAM};
	
	\node[right] at (-3.5,.2) {\Large $\beta$ buffer out};
	\draw [->] (-3,0) -- (0,0) -- (0,-.5);
	\draw [->] (-3,0) -- (4,0) -- (4,-.5);
	\fill (0,0) circle [radius=.05];
	\draw [->] (4,0) -- (8,0) -- (8,-.5);
	\fill (4,0) circle [radius=.05];
	\draw (-.5-.1,-.1) -- (-.5+.1,.1);
	\node at (-.5,.2) {\normalsize $2P$};
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\draw (-.25,-.5) -- (.75,-.5) -- (.5,-.75) -- (0,-.75) -- cycle;
	
	\node at (.5,1.25) {\Large \texttt{r\_data\_0}};
	\draw [->] (.5,1) -- (.5,-.5);
	\draw (.5-.1,0.25-.1)--(.5+.1,0.25+.1);
	\node[right] at (.5,0.25) {\normalsize $2P$};
	\draw [->] (.25,-.75) -- (.25,-1.5) -- (.25+1+1.5,-1.5) -- (.25+1+1.5,-4.5);
	\fill (.25,-1.5) circle [radius=.05];
	\draw [->] (.25,-1.5) -- (.25,-4.5);
	%\node[right,rotate=-90] at (.4,-1.5+.1) {\normalsize [$2P-1$ : $P$]}; 
	\fill (.25+.5,-1.5) circle [radius=.05];
	\draw [->] (.2+.55,-1.5) -- (.25+.5,-4.5);
	%\node[right,rotate=-90] at (.4+.5,-1.5+.1) {\normalsize [$P-1$ : $0$]};
	
	\fill (.25+1.5,-1.5) circle [radius=.05];
	\draw [->] (.25+1.5,-1.5) -- (.25+1.5,-4.5);
	%\node[right,rotate=-90] at (.4+1.5,-1.5+.1) {\normalsize [$3P^{b/t}-1$ : $2P^{b/t}$]}; 
	\fill (.25+.5+1.5,-1.5) circle [radius=.05];
	\draw [->] (.2+.55+1.5,-1.5) -- (.25+.5+1.5,-4.5);
	%\node[right,rotate=-90] at (.4+.5+1.5,-1.5+.1) {\normalsize [$2P^{b/t}-1$ : $P^{b/t}$]};  
	%\node[right,rotate=-90] at (0.4+1+1.5,-1.5+.1) {\normalsize [$P^{b/t}-1$ : $0$]};  
	
	\draw (0,-4.5) -- (1,-4.5) -- (.75,-4.75) -- (.25,-4.75) -- cycle;
	\draw [->] (0.5,-4.75) -- (0.5,-5.25) --(1.375-.25,-5.25)-- (1.375-.25,-6); 
	\draw (.5-.1,-5-.1) -- (.5+.1,-5+.1);
	\node[right] at (.5,-5) {\normalsize $P$};
	
	\draw (1.5,-4.5) -- (3,-4.5) -- (2.75,-4.75) -- (1.75,-4.75) -- cycle;
	\draw [->] (2.25,-4.75) -- (2.25,-5.25) -- (1.375+.125,-5.25) --(1.375+.125,-6); 
	\draw (2.25-.1,-5-.1) -- (2.25+.1,-5+.1);
	\node[right] at (2.25,-5) {\normalsize $P^{b/t}$};
	\draw [->] (1.375+.25,-5.6)--(1.375+.25,-6);
	\node[right] at (1.375,-5.5) {\normalsize "0"};
	\draw (1.375+.25-.1,-5.75-.1) -- (1.375+.25+.1,-5.75+.1);
	\node[right] at (1.375+.25,-5.75) {\normalsize $P-P^{b/t}$};
	
	\draw (0.875,-6) -- (1.875,-6) -- (1.625,-6.25) -- (1.125,-6.25) -- cycle;
	
	\draw [->] (1.375,-6.25) -- (1.375,-7);
	\node at (1.375,-7.3) {\Large $\beta_{0}$};
	\draw (1.375-.1,-6.5-.1) -- (1.375+.1,-6.5+.1);
	\node[right] at (1.375,-6.5) {\normalsize $P$};
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\draw (-.25+4,-.5) -- (.75+4,-.5) -- (.5+4,-.75) -- (0+4,-.75) -- cycle;
	
	\node at (.5+4,1.25) {\Large \texttt{r\_data\_1}};
	\draw [->] (.5+4,1) -- (.5+4,-.5);
	\draw (.5-.1+4,0.25-.1)--(.5+.1+4,0.25+.1);
	\node[right] at (.5+4,0.25) {\normalsize $2P$};
	\draw [->] (.25+4,-.75) -- (.25+4,-1.5) -- (.25+1+1.5+4,-1.5) -- (.25+1+1.5+4,-4.5);
	\fill (.25+4,-1.5) circle [radius=.05];
	\draw [->] (.25+4,-1.5) -- (.25+4,-4.5);
	%\node[right,rotate=-90] at (.4+4,-1.5+.1) {\normalsize [$2P-1$ : $P$]}; 
	\fill (.25+.5+4,-1.5) circle [radius=.05];
	\draw [->] (.2+.55+4,-1.5) -- (.25+.5+4,-4.5);
	%\node[right,rotate=-90] at (.4+.5+4,-1.5+.1) {\normalsize [$P-1$ : $0$]};
	
	\fill (.25+1.5+4,-1.5) circle [radius=.05];
	\draw [->] (.25+1.5+4,-1.5) -- (.25+1.5+4,-4.5);
	%\node[right,rotate=-90] at (.4+1.5+4,-1.5+.1) {\normalsize [$3P^{b/t}-1$ : $2P^{b/t}$]}; 
	\fill (.25+.5+1.5+4,-1.5) circle [radius=.05];
	\draw [->] (.2+.55+1.5+4,-1.5) -- (.25+.5+1.5+4,-4.5);
	%\node[right,rotate=-90] at (.4+.5+1.5+4,-1.5+.1) {\normalsize [$2P^{b/t}-1$ : $P^{b/t}$]};  
	%\node[right,rotate=-90] at (0.4+1+1.5+4,-1.5+.1) {\normalsize [$P^{b/t}-1$ : $0$]};  
	
	\draw (0+4,-4.5) -- (1+4,-4.5) -- (.75+4,-4.75) -- (.25+4,-4.75) -- cycle;
	\draw [->] (0.5+4,-4.75) -- (0.5+4,-5.25) --(1.375-.25+4,-5.25)-- (1.375-.25+4,-6); 
	\draw (.5-.1+4,-5-.1) -- (.5+.1+4,-5+.1);
	\node[right] at (.5+4,-5) {\normalsize $P$};
	
	\draw (1.5+4,-4.5) -- (3+4,-4.5) -- (2.75+4,-4.75) -- (1.75+4,-4.75) -- cycle;
	\draw [->] (2.25+4,-4.75) -- (2.25+4,-5.25) -- (1.375+.125+4,-5.25) --(1.375+.125+4,-6); 
	\draw (2.25-.1+4,-5-.1) -- (2.25+.1+4,-5+.1);
	\node[right] at (2.25+4,-5) {\normalsize $P^{b/t}$};
	\draw [->] (1.375+.25+4,-5.6)--(1.375+.25+4,-6);
	\node[right] at (1.375+4,-5.5) {\normalsize "0"};
	\draw (1.375+.25-.1+4,-5.75-.1) -- (1.375+.25+.1+4,-5.75+.1);
	\node[right] at (1.375+.25+4,-5.75) {\normalsize $P-P^{b/t}$};
	
	\draw (0.875+4,-6) -- (1.875+4,-6) -- (1.625+4,-6.25) -- (1.125+4,-6.25) -- cycle;
	
	\draw [->] (1.375+4,-6.25) -- (1.375+4,-7);
	\node at (1.375+4,-7.3) {\Large $\beta_{1}$};
	\draw (1.375-.1+4,-6.5-.1) -- (1.375+.1+4,-6.5+.1);
	\node[right] at (1.375+4,-6.5) {\normalsize $P$};
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\draw (-.25+8,-.5) -- (.75+8,-.5) -- (.5+8,-.75) -- (0+8,-.75) -- cycle;
	
	\node at (.5+8,1.25) {\Large \texttt{r\_data\_3}};
	\draw [->] (.5+8,1) -- (.5+8,-.5);
	\draw (.5-.1+8,0.25-.1)--(.5+.1+8,0.25+.1);
	\node[right] at (.5+8,0.25) {\normalsize $2P$};
	\draw [->] (.25+8,-.75) -- (.25+8,-1.5) -- (.25+1+8,-1.5) -- (.25+1+8,-4.5);
	
	\fill (.25+8,-1.5) circle [radius=.05];
	\draw [->] (.25+8,-1.5) -- (.25+8,-4.5);
	%\node[right,rotate=-90] at (.4+8,-1.5+.1) {\normalsize [$3P^{b/t}-1$ : $2P^{b/t}$]}; 
	\fill (.25+.5+8,-1.5) circle [radius=.05];
	\draw [->] (.2+.55+8,-1.5) -- (.25+.5+8,-4.5);
	%\node[right,rotate=-90] at (.4+.5+8,-1.5+.1) {\normalsize [$2P^{b/t}-1$ : $P^{b/t}$]};  
	%\node[right,rotate=-90] at (0.4+1+8,-1.5+.1) {\normalsize [$P^{b/t}-1$ : $0$]};  
	
	
	\draw (1.5+8-1.5,-4.5) -- (3+8-1.5,-4.5) -- (2.75+8-1.5,-4.75) -- (1.75+8-1.5,-4.75) -- cycle;
	\draw [->] (2.25+8-1.5,-4.75)--(2.25+8-1.5,-7);
	
	\node at (2.25+8-1.5,-7.3) {\Large $\beta_{2}$};
	\draw (2.25+8-1.5-.1,-6.5-.1) -- (2.25+8-1.5+.1,-6.5+.1);
	\node[right] at (2.25+8-1.5,-6.5) {\normalsize $P^{b/t}$};
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	
	\node at (10.5,-7.3) {\Large $\beta^{bin}_{out}$};
	\node at (11.5,-7.3) {\Large $\beta^{tern}_{out}$};
	\node at (12.5,-7.3) {\Large HD};
	\node[right] at (13,-6.5+.2) {\Large frozen bit};
	
	\draw (10.5,-4.5) -- (11.5,-4.5) -- (11.75,-4.75) -- (10.25,-4.75) --cycle;
	
	\draw [->] (10.5,-7) -- (10.5,-4.75);
	\draw [->] (11.5,-7) -- (11.5,-4.75); 
	
	
	\draw (10.5-.1,-6.5-.1) -- (10.5+.1,-6.5+.1);
	\node[right] at (10.5,-6.5) {\normalsize $2P$};
	\draw (11.5-.1,-6.5-.1) -- (11.5+.1,-6.5+.1);
	\node[right] at (11.5,-6.5) {\normalsize $2P$};
	
	\draw [->] (11,-4.5) -- (11,-2);
	
	\draw (11,-1.75) -- (11.5,-1.75) -- (11.75,-2) -- (10.75,-2) -- cycle;
	
	\draw [->] (12.5,-7) -- (12.5,-5);
	\draw [->] (12.7,-4.37) -- (12.7,-4) -- (11.5-.05,-4) -- (11.5-.05,-2);
	
	\draw[->] (12.7,-4) -- (12.7,0) -- (14,0);
	\fill (12.7,-4) circle [radius=.05];
	\node[right] at (12.7,-.3) {\Large codeword\_};
	\node[right] at (12.7,-.7) {\Large mem\_w\_data};
	
	\draw (12.85,-5.05) circle [radius=.05];
	\draw [->] (14,-6.5) -- (12.85,-6.5) -- (12.85,-5.1);
	
	\draw [->] (11.5+.1,-3.5) -- (11.5+.1,-2);
	\node at (11.7,-3.65) {\normalsize "0"};
	
	\draw (11.5+.1-.1,-2.75-.1) -- (11.5+.1+.1,-2.75+.1);
	\node[right] at (11.5+.1,-2.75) {\normalsize $2P$-1};
	
	\draw [->] (11.25,-1.75) -- (11.25,1);
	
	
	\node at (11.25,1.25) {\Large \texttt{w\_data}};
	
	
	\draw (11.25-.1,0.25-.1)--(11.25+.1,0.25+.1);
	\node[right] at (11.25,0.25) {\normalsize $2P$};
	
	\draw (.5,-8) -- (.5,-7) -- (13.5,-7) -- (13.5,-8);
	\node at (7,-7.75) {\Large PU};

	
	
	\node[and gate US, draw, logic gate inputs=nn, anchor=input 1,rotate=90] at ($(12.6,-5)$) (And1) {};
	

	\end{circuitikz}

==> binary_node.tikz <==

\begin{tikzpicture}[scale=.5]

\draw [very thin,gray,dashed] (-2,0) -- (3,0);
\draw [very thin,gray,dashed] (-2,-2) -- (3,-2);
\draw [very thin,gray,dashed] (-2,-4) -- (3,-4);

\node at (-3,0) {\footnotesize $s+1$};
\node at (-3,-2) {\footnotesize $s$};
\node at (-3,-4) {\footnotesize $s-1$};

\fill (0,0) circle [radius=.2];
\fill (0,-2) circle [radius=.2];
\fill (-1.5,-4) circle [radius=.2];
\fill (1.5,-4) circle [radius=.2];
%\fill [white] (0,0) circle [radius=.2*0.5];
%\fill [white] (0,-2) circle [radius=.2*0.5];
%\fill [white] (-1.5,-4) circle [radius=.15*0.5];
%\fill [white] (1.5,-4) circle [radius=.15*0.5];

\draw [->,very thick] (-.1,-.4) -- (-.1,-1.7) node [left,midway,rotate=0] {$\alpha$};
\draw [->,very thick] (.1,-1.7) -- (.1,-.4) node [right,midway,rotate=0] {$\beta$};

\draw [->,very thick] (-.25,-2.2) -- (-1.45,-3.75) node [left,midway,rotate=0] {$\alpha^{\text{l}}$};
\draw [->,very thick] (-1.3,-3.85) -- (-.1,-2.3) node [right,near start,rotate=0] {$\beta^{\text{l}}$};
\draw [<-,very thick] (.25,-2.2) -- (1.45,-3.75) node [right,midway,rotate=0] {$\beta^{\text{r}}$};
\draw [<-,very thick] (1.3,-3.85) -- (.1,-2.3) node [left,near start,rotate=0] {$\alpha^{\text{r}}$};

\end{tikzpicture}


==> n12_tanner_graph_v2.tikz <==

	\begin{tikzpicture}
	\node at (-2,-.25) {$u_0$};
	\node at (-2,-1.25) {$u_1$};
	\node at (-2,-2.25) {$u_2$};
	\node at (-2,-3.25) {$u_3$};
	\node at (-2,-4.25) {$u_4$};
	\node at (-2,-5.25) {$u_5$};
	\node at (-2,-6.25) {$u_6$};
	\node at (-2,-7.25) {$u_7$};
	\node at (-2,-8.25) {$u_8$};
	\node at (-2,-9.25) {$u_9$};
	\node at (-2,-10.25) {$u_{10}$};
	\node at (-2,-11.25) {$u_{11}$};
	
	\draw (-1.5,-.25) -- (0,-.25);
	\draw (-1.5,-1.25) -- (0,-1.25);
	\draw (-1.5,-2.25) -- (0,-2.25);
	\draw (-1.5,-3.25) -- (0,-3.25);
	\draw (-1.5,-4.25) -- (0,-4.25);
	\draw (-1.5,-5.25) -- (0,-5.25);
	\draw (-1.5,-6.25) -- (0,-6.25);
	\draw (-1.5,-7.25) -- (0,-7.25);
	\draw (-1.5,-8.25) -- (0,-8.25);
	\draw (-1.5,-9.25) -- (0,-9.25);
	\draw (-1.5,-10.25) -- (0,-10.25);
	\draw (-1.5,-11.25) -- (0,-11.25);
	
	\node at (0.5,-12) {Stage 3};
	\draw [dashed, very thick, gray!50] (0,0) rectangle (1,-1.5);
	\draw [dashed, very thick, gray!50] (0,-2) rectangle (1,-3.5);
	\draw [dashed, very thick, gray!50] (0,-4) rectangle (1,-5.5);
	\draw [dashed, very thick, gray!50] (0,-6) rectangle (1,-7.5);
	\draw [dashed, very thick, gray!50] (0,-8) rectangle (1,-9.5);
	\draw [dashed, very thick, gray!50] (0,-10) rectangle (1,-11.5);
	
%	\node at (.5,-0.75){$T_2$};
%	\node at (.5,-2.75){$T_2$};
%	\node at (.5,-4.75){$T_2$};
%	\node at (.5,-6.75){$T_2$};
%	\node at (.5,-8.75){$T_2$};
%	\node at (.5,-10.75){$T_2$};
	
	\draw (1,-.25) -- (2,-.25);
	\draw (1,-1.25) -- (2,-1.25);
	\draw (1,-2.25) -- (2,-2.25);
	\draw (1,-3.25) -- (2,-3.25);
	\draw (1,-4.25) -- (2,-4.25);
	\draw (1,-5.25) -- (2,-5.25);
	\draw (1,-6.25) -- (2,-6.25);
	\draw (1,-7.25) -- (2,-7.25);
	\draw (1,-8.25) -- (2,-8.25);
	\draw (1,-9.25) -- (2,-9.25);
	\draw (1,-10.25) -- (2,-10.25);
	\draw (1,-11.25) -- (2,-11.25);
	
	\draw[gray!60] (2,0) rectangle (3,-11.5);
	\node at (2.5,-12) {$P_3$};
	%permutations
	\draw (2,-.25) -- (3,-.25);
	\draw (2,-1.25) -- (3,-2.25);
	\draw (2,-2.25) -- (3,-4.25);
	\draw (2,-3.25) -- (3,-6.25);
	\draw (2,-4.25) -- (3,-8.25);
	\draw (2,-5.25) -- (3,-10.25);
	\draw (2,-6.25) -- (3,-1.25);
	\draw (2,-7.25) -- (3,-3.25);
	\draw (2,-8.25) -- (3,-5.25);
	\draw (2,-9.25) -- (3,-7.25);
	\draw (2,-10.25) -- (3,-9.25);
	\draw (2,-11.25) -- (3,-11.25);
	
	\draw (3,-.25) -- (4,-.25);
	\draw (3,-1.25) -- (4,-1.25);
	\draw (3,-2.25) -- (4,-2.25);
	\draw (3,-3.25) -- (4,-3.25);
	\draw (3,-4.25) -- (4,-4.25);
	\draw (3,-5.25) -- (4,-5.25);
	\draw (3,-6.25) -- (4,-6.25);
	\draw (3,-7.25) -- (4,-7.25);
	\draw (3,-8.25) -- (4,-8.25);
	\draw (3,-9.25) -- (4,-9.25);
	\draw (3,-10.25) -- (4,-10.25);
	\draw (3,-11.25) -- (4,-11.25);
	
	\node at (4.5,-12) {Stage 2};
	\draw [dashed, very thick, gray!50] (4,0) rectangle (5,-2.5);
	\draw [dashed, very thick, gray!50] (4,-3) rectangle (5,-5.5);
	\draw [dashed, very thick, gray!50] (4,-6) rectangle (5,-8.5);
	\draw [dashed, very thick, gray!50] (4,-9) rectangle (5,-11.5);
	
%	\node at (4.5,-1.25){$T_3$};
%	\node at (4.5,-4.25){$T_3$};
%	\node at (4.5,-7.25){$T_3$};
%	\node at (4.5,-10.25){$T_3$};
	
	\draw (5,-.25) -- (6,-.25);
	\draw (5,-1.25) -- (6,-1.25);
	\draw (5,-2.25) -- (6,-2.25);
	\draw (5,-3.25) -- (6,-3.25);
	\draw (5,-4.25) -- (6,-4.25);
	\draw (5,-5.25) -- (6,-5.25);
	\draw (5,-6.25) -- (6,-6.25);
	\draw (5,-7.25) -- (6,-7.25);
	\draw (5,-8.25) -- (6,-8.25);
	\draw (5,-9.25) -- (6,-9.25);
	\draw (5,-10.25) -- (6,-10.25);
	\draw (5,-11.25) -- (6,-11.25);
	
	\draw[gray!60] (6,0) rectangle (7,-11.5);	
	\node at (6.5,-12) {$P_2$};
	%permutations
	\draw (6,-.25) -- (7,-.25);
	\draw (6,-1.25) -- (7,-3.25);
	\draw (6,-2.25) -- (7,-1.25);
	\draw (6,-3.25) -- (7,-4.25);
	\draw (6,-4.25) -- (7,-2.25);
	\draw (6,-5.25) -- (7,-5.25);
	\draw (6,-6.25) -- (7,-6.25);
	\draw (6,-7.25) -- (7,-9.25);
	\draw (6,-8.25) -- (7,-7.25);
	\draw (6,-9.25) -- (7,-10.25);
	\draw (6,-10.25) -- (7,-8.25);
	\draw (6,-11.25) -- (7,-11.25);
	
	\draw (7,-.25) -- (8,-.25);
	\draw (7,-1.25) -- (8,-1.25);
	\draw (7,-2.25) -- (8,-2.25);
	\draw (7,-3.25) -- (8,-3.25);
	\draw (7,-4.25) -- (8,-4.25);
	\draw (7,-5.25) -- (8,-5.25);
	\draw (7,-6.25) -- (8,-6.25);
	\draw (7,-7.25) -- (8,-7.25);
	\draw (7,-8.25) -- (8,-8.25);
	\draw (7,-9.25) -- (8,-9.25);
	\draw (7,-10.25) -- (8,-10.25);
	\draw (7,-11.25) -- (8,-11.25);
	
	\node at (8.5,-12) {Stage 1};
	\draw [dashed, very thick, gray!50] (8,0) rectangle (9,-1.5);
	\draw [dashed, very thick, gray!50] (8,-2) rectangle (9,-3.5);
	\draw [dashed, very thick, gray!50] (8,-4) rectangle (9,-5.5);
	\draw [dashed, very thick, gray!50] (8,-6) rectangle (9,-7.5);
	\draw [dashed, very thick, gray!50] (8,-8) rectangle (9,-9.5);
	\draw [dashed, very thick, gray!50] (8,-10) rectangle (9,-11.5);
	
%	\node at (8.5,-0.75){$T_2$};
%	\node at (8.5,-2.75){$T_2$};
%	\node at (8.5,-4.75){$T_2$};
%	\node at (8.5,-6.75){$T_2$};
%	\node at (8.5,-8.75){$T_2$};
%	\node at (8.5,-10.75){$T_2$};
	
	\draw (9,-.25) -- (10,-.25);
	\draw (9,-1.25) -- (10,-1.25);
	\draw (9,-2.25) -- (10,-2.25);
	\draw (9,-3.25) -- (10,-3.25);
	\draw (9,-4.25) -- (10,-4.25);
	\draw (9,-5.25) -- (10,-5.25);
	\draw (9,-6.25) -- (10,-6.25);
	\draw (9,-7.25) -- (10,-7.25);
	\draw (9,-8.25) -- (10,-8.25);
	\draw (9,-9.25) -- (10,-9.25);
	\draw (9,-10.25) -- (10,-10.25);
	\draw (9,-11.25) -- (10,-11.25);
	
	\draw[gray!60] (10,0) rectangle (11,-11.5);
	\node at (10.5,-12) {$P_1$};	
	%permutations
	\draw (10,-.25) -- (11,-.25);
	\draw (10,-1.25) -- (11,-6.25);
	\draw (10,-2.25) -- (11,-2.25);
	\draw (10,-3.25) -- (11,-8.25);
	\draw (10,-4.25) -- (11,-4.25);
	\draw (10,-5.25) -- (11,-10.25);
	\draw (10,-6.25) -- (11,-1.25);
	\draw (10,-7.25) -- (11,-7.25);
	\draw (10,-8.25) -- (11,-3.25);
	\draw (10,-9.25) -- (11,-9.25);
	\draw (10,-10.25) -- (11,-5.25);
	\draw (10,-11.25) -- (11,-11.25);
	
	\draw [->] (11,-.25) -- (12.5,-.25);
	\draw [->] (11,-1.25) -- (12.5,-1.25);
	\draw [->] (11,-2.25) -- (12.5,-2.25);
	\draw [->] (11,-3.25) -- (12.5,-3.25);
	\draw [->] (11,-4.25) -- (12.5,-4.25);
	\draw [->] (11,-5.25) -- (12.5,-5.25);
	\draw [->] (11,-6.25) -- (12.5,-6.25);
	\draw [->] (11,-7.25) -- (12.5,-7.25);
	\draw [->] (11,-8.25) -- (12.5,-8.25);
	\draw [->] (11,-9.25) -- (12.5,-9.25);
	\draw [->] (11,-10.25) -- (12.5,-10.25);
	\draw [->] (11,-11.25) -- (12.5,-11.25);
	
	\node at (13,-.25) {$x_0$};
	\node at (13,-1.25) {$x_1$};
	\node at (13,-2.25) {$x_2$};
	\node at (13,-3.25) {$x_3$};
	\node at (13,-4.25) {$x_4$};
	\node at (13,-5.25) {$x_5$};
	\node at (13,-6.25) {$x_6$};
	\node at (13,-7.25) {$x_7$};
	\node at (13,-8.25) {$x_8$};
	\node at (13,-9.25) {$x_9$};
	\node at (13,-10.25) {$x_{10}$};
	\node at (13,-11.25) {$x_{11}$};
	
	\foreach \c in {0,8}{
	\foreach \x in {0,-2,-4,-6,-8,-10}{
	\draw (\c, \x-1.25)--(\c+1, \x-1.25);
	\draw [->] (\c+.5, \x-1.25)--(\c+.5, \x-.25-.1);
	\draw [->] (\c, \x-.25)--(\c+.4, \x-.25);
	\draw (\c+.6, \x-.25)--(\c+1, \x-.25);
	\draw (\c+.5, \x-.25) circle [radius=.1];
	\draw (\c+.5-.1, \x-.25) -- (\c+.5+.1, \x-.25);
	\draw (\c+.5, \x-.25+.1) -- (\c+.5, \x-.25-.1);		
	\fill (\c+.5, \x-1.25) circle [radius=.05];
	}}

	\foreach \x in {0,-3,-6,-9}{
	\draw [->] (4,\x-2.25) -- (4.1,\x-2.25);
	\draw (4.2,\x-2.25) circle [radius=.1];
	\draw (4.2-.1,\x-2.25) -- (4.2+.1,\x-2.25);
	\draw (4.2,\x-2.25-.1) -- (4.2,\x-2.25+.1);
	\draw [->] (4.3,\x-2.25) -- (4.6,\x-2.25);
	\draw (4.7,\x-2.25) circle [radius=.1];
	\draw (4.7+.1,\x-2.25) -- (4.7-.1,\x-2.25);
	\draw (4.7,\x-2.25+.1) -- (4.7,\x-2.25-.1);
	\draw (4.8,\x-2.25) -- (5,\x-2.25);
	\fill (4.45,\x-2.25) circle [radius=.05];
	\draw (4.45,\x-2.25) -- (4.45,\x-2.25+.5) -- (4.9,\x-2.25+.5) -- (4.9,\x-1.25) -- (5,\x-1.25);
	\draw (4,\x-1.25) -- (4.7,\x-1.25);
	\fill (4.7,\x-1.25) circle [radius=.05];
	\draw [->] (4.7,\x-1.25) -- (4.7,\x-2.25+.1);
	\draw [->] (4.7,\x-1.25) -- (4.7,\x-.25-.1);
	\draw (4.7,\x-.25) circle [radius=.1];
	\draw (4.7+.1,\x-.25) -- (4.7-.1,\x-.25);
	\draw (4.7,\x-.25+.1) -- (4.7,\x-.25-.1);
	\draw [->] (4,\x-.25) -- (4.6,\x-.25);
	\draw (4.8,\x-.25) -- (5,\x-.25);
	\draw [->] (4.2,\x-.25) -- (4.2,\x-2.25+.1);
	\fill (4.2,\x-.25) circle [radius=.05];
	}
%	\draw (4,0) rectangle (5,-2.5);
%	\draw (4,-3) rectangle (5,-5.5);
%	\draw (4,-6) rectangle (5,-8.5);
%	\draw (4,-9) rectangle (5,-11.5);
	

	\end{tikzpicture}

==> n12_tree.tikz <==

	\begin{tikzpicture}[scale=.37, thick]
	
	\node[left] at (.5,0) {\tiny $s$=0};
	\node[left] at (.5,2) {\tiny $s$=1};
	\node[left] at (.5,4) {\tiny $s$=2};
	\node[left] at (.5,6) {\tiny $s$=3};
	
	\draw [very thin,gray,dashed] (.5,0) -- (12,0);
	\draw [very thin,gray,dashed] (.5,2) -- (12,2);
	\draw [very thin,gray,dashed] (.5,4) -- (12,4);
	\draw [very thin,gray,dashed] (.5,6) -- (12,6);
	
	
	\foreach \x in {1,3,5,7,9,11}{
		\draw (\x,0) -- (\x+.5,2-.15);
	}
	\foreach \x in {2,4,6,8,10,12}{
	\draw (\x,0) -- (\x-.5,2-.15);
	}

	\foreach \x in {1.5,7.5}{
	\draw (\x,2) -- (\x+2,4-.15);}
	\foreach \x in {3.5,9.5}{
	\draw (\x,2) -- (\x,4-.15);}
	\foreach \x in {5.5,11.5}{
	\draw (\x,2) -- (\x-2,4-.15);}
	\foreach \x in {3.5}{
	\draw (\x,4) -- (\x+3,6-.15);}
	\foreach \x in {9.5}{
	\draw (\x,4) -- (\x-3,6-.15);}

	\foreach \x in {1,2,3,5,6,7}{
	\fill [gray!20] (\x,0) circle [radius=.15];
	\draw[very thin] (\x,0) circle [radius=.15];	
	}
	\foreach \x in {4,8,9,10,11,12}{
	\fill [gray] (\x,0) circle [radius=.15];
	\draw[very thin] (\x,0) circle [radius=.15];
	}
	
	\foreach \x in {1.5,3.5,5.5,7.5,9.5,11.5}{
	\fill [black] (\x,2) circle [radius=.15];	
	}

	\foreach \x in {3.5,9.5}{
	\fill [black] (\x,4) circle [radius=.15];	
	}

	\foreach \x in {6.5}{
	\fill [black] (\x,6) circle [radius=.15];
	}
	

	\end{tikzpicture}

==> n8_binary_tree.tikz <==

\begin{tikzpicture}[scale=1.8, thick]

\draw [very thin,gray,dashed] (-2,-.5) -- (-.125,-.5);
\draw [very thin,gray,dashed] (-2,-1) -- (-.125,-1);
\draw [very thin,gray,dashed] (-2,-1.5) -- (-.125,-1.5);
\draw [very thin,gray,dashed] (-2,-2) -- (-.125,-2);

%\fill (0,0) circle [radius=.05];

\fill (-1,-.5) circle [radius=.05];
%\fill (1,-.5) circle [radius=.05];

\fill (-1.5,-1) circle [radius=.05];
\fill (-.5,-1) circle [radius=.05];
%\fill (.5,-1) circle [radius=.05];
%\fill (1.5,-1) circle [radius=.06];
%\fill (1.5,-1) circle [radius=.03];

\fill (-1.75,-1.5) circle [radius=.05];
\fill (-1.25,-1.5) circle [radius=.05];
\fill (-.75,-1.5) circle [radius=.05];
\fill (-.25,-1.5) circle [radius=.05];
%\fill (.25,-1.5) circle [radius=.05];
%\fill (.75,-1.5) circle [radius=.05];
%\fill (1.25,-1.5) circle [radius=.05];
%\fill (1.75,-1.5) circle [radius=.06];
%\fill (1.75,-1.5) circle [radius=.03];

\fill [gray!20](-1.875,-2) circle [radius=.05];
\fill [gray!20](-1.625,-2) circle [radius=.05];
\fill [gray!20](-1.375,-2) circle [radius=.05];
\fill [gray](-1.125,-2) circle [radius=.05];
\fill [gray!20](-.875,-2) circle [radius=.05];
\fill [gray](-.625,-2) circle [radius=.05];
\fill [gray](-.375,-2) circle [radius=.05];
\fill [gray](-.125,-2) circle [radius=.05];
%\fill [gray](.125,-2) circle [radius=.05];
%\fill [gray](.375,-2) circle [radius=.05];
%\fill [gray](.625,-2) circle [radius=.05];
%\fill [gray](.875,-2) circle [radius=.05];
%\fill [gray!20](1.125,-2) circle [radius=.05];
%\fill [gray!20](1.375,-2) circle [radius=.05];
%\fill [gray!20](1.625,-2) circle [radius=.05];
%\fill [gray](1.875,-2) circle [radius=.05];
\draw [very thin]  (-1.875,-2) circle [radius=.05];
\draw [very thin] (-1.625,-2) circle [radius=.05];
\draw [very thin] (-1.375,-2) circle [radius=.05];
\draw [very thin] (-1.125,-2) circle [radius=.05];
\draw [very thin] (-.875,-2) circle [radius=.05];
\draw [very thin] (-.625,-2) circle [radius=.05];
\draw [very thin] (-.375,-2) circle [radius=.05];
\draw [very thin] (-.125,-2) circle [radius=.05];
%\draw [very thin] (.125,-2) circle [radius=.05];
%\draw [very thin] (.375,-2) circle [radius=.05];
%\draw [very thin] (.625,-2) circle [radius=.05];
%\draw [very thin] (.875,-2) circle [radius=.05];
%\draw [very thin] (1.125,-2) circle [radius=.05];
%\draw [very thin] (1.375,-2) circle [radius=.05];
%\draw [very thin] (1.625,-2) circle [radius=.05];
%\draw [very thin] (1.875,-2) circle [radius=.05];


\node at (-1.875,-2-.15) {\scriptsize $\hat{u}_{0}$};
\node at (-1.625,-2-.15) {\scriptsize $\hat{u}_1$};
\node at (-1.375,-2-.15) {\scriptsize $\hat{u}_2$};
\node at (-1.125,-2-.15) {\scriptsize $\hat{u}_3$};
\node at (-.875,-2-.15)  {\scriptsize $\hat{u}_4$};
\node at (-.625,-2-.15)  {\scriptsize $\hat{u}_5$};
\node at (-.375,-2-.15) {\scriptsize $\hat{u}_6$};
\node at (-.125,-2-.15)  {\scriptsize $\hat{u}_7$};


%\draw (0,-.05) -- (-1,-.45);
%\draw (0,-.05) -- (1,-.45);

\draw (-1,-.55) -- (-1.5,-.95);
\draw (-1,-.55) -- (-.5,-.95);
%\draw (1,-.55) -- (.5,-.95);
%\draw (1,-.55) -- (1.5,-.95);

\draw (-1.5,-1.05) -- (-1.75,-1.45);
\draw (-1.5,-1.05) -- (-1.25,-1.45);
\draw (-.5,-1.05) -- (-.75,-1.45);
\draw (-.5,-1.05) -- (-.25,-1.45);
%\draw (.5,-1.05) -- (.25,-1.45);
%\draw (.5,-1.05) -- (.75,-1.45);
%\draw (1.5,-1.05) -- (1.25,-1.45);
%\draw (1.5,-1.05) -- (1.75,-1.45);

\draw (-1.75,-1.55) -- (-1.875,-1.95);
\draw (-1.75,-1.55) -- (-1.625,-1.95);
\draw (-1.25,-1.55) -- (-1.375,-1.95);
\draw (-1.25,-1.55) -- (-1.125,-1.95);
\draw (-.75,-1.55) -- (-.875,-1.95);
\draw (-.75,-1.55) -- (-.625,-1.95);
\draw (-.25,-1.55) -- (-.375,-1.95);
\draw (-.25,-1.55) -- (-.125,-1.95);
%\draw (.25,-1.55) -- (.125,-1.95);
%\draw (.25,-1.55) -- (.375,-1.95);
%\draw (.75,-1.55) -- (.625,-1.95);
%\draw (.75,-1.55) -- (.875,-1.95);
%\draw (1.25,-1.55) -- (1.125,-1.95);
%\draw (1.25,-1.55) -- (1.375,-1.95);
%\draw (1.75,-1.55) -- (1.625,-1.95);
%\draw (1.75,-1.55) -- (1.875,-1.95);

\node at (-2.3,-.5) {\footnotesize $s=3$};
\node at (-2.3,-1) {\footnotesize $s=2$};
\node at (-2.3,-1.5) {\footnotesize $s=1$};
\node at (-2.3,-2) {\footnotesize $s=0$};

\end{tikzpicture}


==> n8_tanner_graph_v2.tikz <==

	\begin{tikzpicture}
	\node at (-2,-.25) {$u_0$};
	\node at (-2,-1.25) {$u_1$};
	\node at (-2,-2.25) {$u_2$};
	\node at (-2,-3.25) {$u_3$};
	\node at (-2,-4.25) {$u_4$};
	\node at (-2,-5.25) {$u_5$};
	\node at (-2,-6.25) {$u_6$};
	\node at (-2,-7.25) {$u_7$};
	
	\draw (-1.5,-.25) -- (0,-.25);
	\draw (-1.5,-1.25) -- (0,-1.25);
	\draw (-1.5,-2.25) -- (0,-2.25);
	\draw (-1.5,-3.25) -- (0,-3.25);
	\draw (-1.5,-4.25) -- (0,-4.25);
	\draw (-1.5,-5.25) -- (0,-5.25);
	\draw (-1.5,-6.25) -- (0,-6.25);
	\draw (-1.5,-7.25) -- (0,-7.25);
	
	\node at (0.5,-8) {Stage 3};
	\draw [dashed, very thick, gray!50] (0,0) rectangle (1,-1.5);
	\draw [dashed, very thick, gray!50] (0,-2) rectangle (1,-3.5);
	\draw [dashed, very thick, gray!50] (0,-4) rectangle (1,-5.5);
	\draw [dashed, very thick, gray!50] (0,-6) rectangle (1,-7.5);
	
%	\node at (.5,-0.75){$T_2$};
%	\node at (.5,-2.75){$T_2$};
%	\node at (.5,-4.75){$T_2$};
%	\node at (.5,-6.75){$T_2$};
	
	\draw (1,-.25) -- (2,-.25);
	\draw (1,-1.25) -- (2,-1.25);
	\draw (1,-2.25) -- (2,-2.25);
	\draw (1,-3.25) -- (2,-3.25);
	\draw (1,-4.25) -- (2,-4.25);
	\draw (1,-5.25) -- (2,-5.25);
	\draw (1,-6.25) -- (2,-6.25);
	\draw (1,-7.25) -- (2,-7.25);
	
	\draw[gray!60] (2,0) rectangle (3,-7.5);
	\node at (2.5,-8) {$P_3$};
	%%permutations
	\draw (2,-.25) -- (3,-.25);
	\draw (2,-1.25) -- (3,-4.25);
	\draw (2,-2.25) -- (3,-1.25);
	\draw (2,-3.25) -- (3,-5.25);
	\draw (2,-4.25) -- (3,-2.25);
	\draw (2,-5.25) -- (3,-6.25);
	\draw (2,-6.25) -- (3,-3.25);
	\draw (2,-7.25) -- (3,-7.25);
	
	\draw (3,-.25) -- (4,-.25);
	\draw (3,-1.25) -- (4,-1.25);
	\draw (3,-2.25) -- (4,-2.25);
	\draw (3,-3.25) -- (4,-3.25);
	\draw (3,-4.25) -- (4,-4.25);
	\draw (3,-5.25) -- (4,-5.25);
	\draw (3,-6.25) -- (4,-6.25);
	\draw (3,-7.25) -- (4,-7.25);
	
	\node at (4.5,-8) {Stage 2};
	\draw [dashed, very thick, gray!50] (4,0) rectangle (5,-1.5);
	\draw [dashed, very thick, gray!50] (4,-2) rectangle (5,-3.5);
	\draw [dashed, very thick, gray!50] (4,-4) rectangle (5,-5.5);
	\draw [dashed, very thick, gray!50] (4,-6) rectangle (5,-7.5);
	
%	\node at (4.5,-0.75){$T_2$};
%	\node at (4.5,-2.75){$T_2$};
%	\node at (4.5,-4.75){$T_2$};
%	\node at (4.5,-6.75){$T_2$};
	
	\draw (5,-.25) -- (6,-.25);
	\draw (5,-1.25) -- (6,-1.25);
	\draw (5,-2.25) -- (6,-2.25);
	\draw (5,-3.25) -- (6,-3.25);
	\draw (5,-4.25) -- (6,-4.25);
	\draw (5,-5.25) -- (6,-5.25);
	\draw (5,-6.25) -- (6,-6.25);
	\draw (5,-7.25) -- (6,-7.25);
	
	\draw[gray!60] (6,0) rectangle (7,-7.5);	
	\node at (6.5,-8) {$P_2$};
	%%permutations
	\draw (6,-.25) -- (7,-.25);
	\draw (6,-1.25) -- (7,-2.25);
	\draw (6,-2.25) -- (7,-1.25);
	\draw (6,-3.25) -- (7,-3.25);
	\draw (6,-4.25) -- (7,-4.25);
	\draw (6,-5.25) -- (7,-6.25);
	\draw (6,-6.25) -- (7,-5.25);
	\draw (6,-7.25) -- (7,-7.25);
	
	\draw (7,-.25) -- (8,-.25);
	\draw (7,-1.25) -- (8,-1.25);
	\draw (7,-2.25) -- (8,-2.25);
	\draw (7,-3.25) -- (8,-3.25);
	\draw (7,-4.25) -- (8,-4.25);
	\draw (7,-5.25) -- (8,-5.25);
	\draw (7,-6.25) -- (8,-6.25);
	\draw (7,-7.25) -- (8,-7.25);
	
	\node at (8.5,-8) {Stage 1};
	\draw [dashed, very thick, gray!50] (8,0) rectangle (9,-1.5);
	\draw [dashed, very thick, gray!50] (8,-2) rectangle (9,-3.5);
	\draw [dashed, very thick, gray!50] (8,-4) rectangle (9,-5.5);
	\draw [dashed, very thick, gray!50] (8,-6) rectangle (9,-7.5);
	
%	\node at (8.5,-0.75){$T_2$};
%	\node at (8.5,-2.75){$T_2$};
%	\node at (8.5,-4.75){$T_2$};
%	\node at (8.5,-6.75){$T_2$};
	
	\draw (9,-.25) -- (10,-.25);
	\draw (9,-1.25) -- (10,-1.25);
	\draw (9,-2.25) -- (10,-2.25);
	\draw (9,-3.25) -- (10,-3.25);
	\draw (9,-4.25) -- (10,-4.25);
	\draw (9,-5.25) -- (10,-5.25);
	\draw (9,-6.25) -- (10,-6.25);
	\draw (9,-7.25) -- (10,-7.25);
	
	\draw[gray!60] (10,0) rectangle (11,-7.5);
	\node at (10.5,-8) {$P_1$};	
	%%permutations
	\draw (10,-.25) -- (11,-.25);
	\draw (10,-1.25) -- (11,-4.25);
	\draw (10,-2.25) -- (11,-2.25);
	\draw (10,-3.25) -- (11,-6.25);
	\draw (10,-4.25) -- (11,-1.25);
	\draw (10,-5.25) -- (11,-5.25);
	\draw (10,-6.25) -- (11,-3.25);
	\draw (10,-7.25) -- (11,-7.25);
	
	\draw [->] (11,-.25) -- (12.5,-.25);
	\draw [->] (11,-1.25) -- (12.5,-1.25);
	\draw [->] (11,-2.25) -- (12.5,-2.25);
	\draw [->] (11,-3.25) -- (12.5,-3.25);
	\draw [->] (11,-4.25) -- (12.5,-4.25);
	\draw [->] (11,-5.25) -- (12.5,-5.25);
	\draw [->] (11,-6.25) -- (12.5,-6.25);
	\draw [->] (11,-7.25) -- (12.5,-7.25);
	
	\node at (13,-.25) {$x_0$};
	\node at (13,-1.25) {$x_1$};
	\node at (13,-2.25) {$x_2$};
	\node at (13,-3.25) {$x_3$};
	\node at (13,-4.25) {$x_4$};
	\node at (13,-5.25) {$x_5$};
	\node at (13,-6.25) {$x_6$};
	\node at (13,-7.25) {$x_7$};
	
	\foreach \x in {0,4,8}{
	\foreach \t in {-.25,-2.25,-4.25,-6.25}{
	\draw [->](\x,\t) -- (\x+.4,\t);
	\draw (\x+.6,\t) -- (\x+1,\t);
	\draw (\x+.5,\t) circle [radius=.1];
	\draw (\x+.5,\t-.1) -- (\x+.5,\t+.1);
	\draw (\x+.5-.1,\t) -- (\x+.5+.1,\t);
	\draw[->] (\x+.5,\t-1) -- (\x+.5,\t-.1);
	\fill (\x+.5,\t-1) circle[radius=.05];
	\draw (\x,\t-1) -- (\x+1,\t-1);
	}}
%\draw (-1.5,-.25) -- (0,-.25);
%\draw (-1.5,-1.25) -- (0,-1.25);
%\draw (-1.5,-2.25) -- (0,-2.25);
%\draw (-1.5,-3.25) -- (0,-3.25);
%\draw (-1.5,-4.25) -- (0,-4.25);
%\draw (-1.5,-5.25) -- (0,-5.25);
%\draw (-1.5,-6.25) -- (0,-6.25);
%\draw (-1.5,-7.25) -- (0,-7.25);
	

	\end{tikzpicture}

==> ternary_node.tikz <==

\begin{tikzpicture}[scale=.4]

\draw [very thin,gray,dashed] (-3.5,1) -- (3.5,1);
\draw [very thin,gray,dashed] (-3.5,-2) -- (3.5,-2);
\draw [very thin,gray,dashed] (-3.5,-5) -- (3.5,-5);

\node at (-4.5,1) {\tiny $s$+1};
\node at (-4.5,-2) {\tiny $s$};
\node at (-4.5,-5) {\tiny $s$-1};

\fill [line width=1mm] (0,1) circle [radius=.2];
\fill [line width=.75mm] (0,-2) circle [radius=.2];
\fill [line width=.5mm] (-2.9,-5) circle [radius=.2];
\fill [line width=.5mm] (0,-5) circle [radius=.2];
\fill [line width=.5mm] (2.9,-5) circle [radius=.2];


\draw [->,very thick] (-.15,0.5) -- (-.15,-1.8) node [left,midway,rotate=0] {$\alpha$};
\draw [->,very thick] (.15,-1.7+.3) -- (.15,0.8) node [right,midway,rotate=0] {$\beta$};

\draw [->,very thick] (-.35-.15,-2.3-.15) -- (-2.85,-4.75) node [left,midway,rotate=0] {$\alpha^{\text{l}}$};
\draw [->,very thick] (-2.6+.15,-4.85+.15) -- (-.1,-2.3) node [right,near start,rotate=0] {};

\draw [<-,very thick] (2.6,-4.85) -- (.1+.3,-2.3-.3) node [left,near start,rotate=0] {$\alpha^{\text{r}}$};
\draw [<-,very thick] (.25,-2.2) -- (2.85-.3,-4.75+.3) node [right,midway,rotate=0] {$\beta^{\text{r}}$};

\draw [<-,very thick] (.1,-2.5) -- (.1,-4.75+.35)  node [left,midway,rotate=0] { };
\draw [<-,very thick] (-.1,-4.75) -- (-.1,-2.65-.15) node [right,midway,rotate=0]  
{$\beta^{\text{c}}$} ;

\node at (-.6,-3.5) {$\alpha^{\text{c}}$};
\node at (-1.5,-4.5) {$\beta^{\text{l}}$};
\end{tikzpicture}

